Datapath Verification via Word-Level E-Graph Rewriting

Formal verification of datapath circuits is challenging as they are subject to intense optimization effort in the design phase. Industrial vendors and design companies deploy equivalence checking against a golden or existing reference design to satisfy correctness concerns. State-of-the-art datapath equivalence checking tools deploy a suite of techniques, including rewriting. We propose a rewriting framework deploying bitwidth dependent rewrites based on the e-graph data structure, providing a powerful assistant to existing tools. The e-graph can generate a path of rewrites between the reference and implementation designs that can be checked by a trusted industry tool. We will demonstrate how the intermediate proofs generated by the assistant enable convergence in a state of the art tool, without which the industrial tool runs for 24 hours without making progress. The intermediate proofs automatically introduced by the assistant also reduce the total proof runtime by up to 6x.

==> flow_diagram.tex <==
\begin{tikzpicture}

% Boxes
\node [shape=rectangle,draw = black, text width = 2.3cm, text centered] at (-3,2) (spec) {Specification};
\node [shape=rectangle,draw = black, text width = 2.3cm, text centered] at (-3,-2) (impl) {Implementation};
\node [shape=rectangle,draw = black, text width = 1.2cm, text centered] at (-3,0) (slang) {Slang Parser};
\node [shape=rectangle,draw = red, minimum width=1.5cm, minimum height=1cm] at (0,0) (egraph) {E-graph};
\node [shape=rectangle,draw = red] at (0,1.2) (rewrites) {Rewrite};
\node [shape=rectangle,draw = red] at (0,-1.2) (analysis) {Analysis};
\node [shape=rectangle,draw = black, text width = 3cm, text centered] at (4,0) (extract) {Extraction \& Proof Production};
% \node [shape=rectangle,draw = black, text width = 1.75cm, text centered] at (8,0) (output) {Optimised Verilog};

% \node [shape=rectangle, draw = red, text width = 1.75cm, text centered] at (5,-1) (proof) {Proof Production};

\node [shape=rectangle,draw = black, text centered] at (0,-2) (i1) {$I_1$};
\node [shape=rectangle,draw = black, text centered] at (2,-2) (i2) {$I_2$};
\node [shape=ellipse] at (4.5,-2) (dots) {$\cdot \cdot \cdot$};
\node [shape=rectangle,draw = black, text centered] at (7,-2) (im) {$I_m$};
\node [shape=rectangle,draw = black, text centered] at (7,-0.75) (istar) {$I^*$};

\node [shape=rectangle,draw = black, text centered] at (0,2) (s1) {$S_1$};
\node [shape=rectangle,draw = black, text centered] at (2,2) (s2) {$S_2$};
\node [shape=ellipse] at (4.5,2) (sdots) {$\cdot \cdot \cdot$};
\node [shape=rectangle,draw = black, text centered] at (7,2) (sn) {$S_n$};
\node [shape=rectangle,draw = black, text centered] at (7,0.75) (sstar) {$S^*$};

\draw [->,very thick] (spec) edge (slang);
\draw [->,very thick] (impl) edge (slang);
\draw [->,very thick] (-2.27,0.2) -> (-0.75,0.2);
\draw [->,very thick] (-2.27,-0.2) -> (-0.75,-0.2);
\path [->,very thick] (rewrites.east) edge[bend left] (egraph.north east);
\draw [-,very thick] (egraph.north west) edge[bend left] (rewrites.west);

\path [->,very thick] (analysis.west) edge[bend left] (egraph.south west);
\draw [-,very thick] (egraph.south east) edge[bend left] (analysis.east);

\draw [->,very thick] (egraph) edge (extract);

% \draw [->,very thick] (egraph) edge (proof);
% \draw [->,very thick, green] (extract) edge (output);

% \draw [->, very thick] (extract) edge (proof);
\draw [->,  thick, green!60] (extract) edge (i1);
\draw [->,  thick, green!60] (extract) edge (i2);
\draw [->,  thick, green!60] (extract) edge (im);
\draw [->,  thick, green!60] (extract) edge (istar);
\draw[<->,  thick] (impl) -> (i1) node[midway, below] {EC};
\draw[<->,  thick] (i1) -> (i2) node[midway, below] {EC};
\draw[<->,  thick] (im) -> (istar) node[midway, right] {EC};

\draw [->,  thick, green!60] (extract) edge (s1);
\draw [->,  thick, green!60] (extract) edge (s2);
\draw [->,  thick, green!60] (extract) edge (sn);
\draw [->,  thick, green!60] (extract) edge (sstar);
\draw[<->,  thick] (spec) -> (s1) node[midway, above] {EC};
\draw[<->,  thick] (s1) -> (s2) node[midway, above] {EC};
\draw[<->,  thick] (sn) -> (sstar) node[midway, right] {EC};

\draw[<->,  thick] (istar) -> (sstar) node[midway, right] {EC};

\end{tikzpicture}



==> motivational_verilog_opt.tex <==
\begin{lstlisting}[language=Verilog, basicstyle=\footnotesize]
module impl(A,B,M,N,O);
  input  [15:0] A, B;
  input  [3:0]  M, N;
  output [62:0] O;
  wire   [31:0] C;
  wire   [4:0]  P;
    
  assign C = A * B;
  assign P = M + N;
  assign O = C << P;
endmodule
\end{lstlisting}

==> motivational_verilog_orig.tex <==
\begin{lstlisting}[language=Verilog, basicstyle=\footnotesize]
module spec(A,B,M,N,O);
  input  [15:0] A, B;
  input  [3:0]  M, N;
  output [62:0] O;
  wire   [30:0] D;
  wire   [30:0] E;
    
  assign D = A << M;
  assign E = B << N;
  assign O = D * E;
endmodule
\end{lstlisting}

==> roverify_sequence.tex <==
\begin{tikzpicture}

\node [] at (0,-0.5) (spec) {$S$};
\node [] at (1,-0.5) (spec) {$S_1$};
\node [] at (1.75,-0.5) (spec) {$\dots$};
\node [] at (1.75,0.4) (spec) {$\dots$};
\node [] at (2.5,-0.5) (spec) {$S_n$};
\node [] at (3.5,-0.5) (spec) {$S^*$};

\node [] at (4.5,-0.5) (impl) {$I^*$};
\node [] at (5.5,-0.5) (impl) {$I_m$};
\node [] at (6.25,-0.5) (impl) {$\dots$};
\node [] at (6.25,0.4) (impl) {$\dots$};
\node [] at (7,-0.5) (impl) {$I_1$};
\node [] at (8,-0.5) (impl) {$I$};

\draw [-,very thick] (0,0) edge (8,0);
\draw [-,very thick] (0,-0.25) edge (0,0.25);
\draw [<->,very thick] (0,0.4) -> (1,0.4) node[pos=0.5,above] {EC};
\draw [-,very thick] (1,-0.25) edge (1,0.25);
% \draw [-,very thick] (1.75,-0.25) edge (1.75,0.25);
\draw [-,very thick] (2.5,-0.25) edge (2.5,0.25);
\draw [<->,very thick] (2.5,0.4) -> (3.5,0.4) node[pos=0.5,above] {EC};
\draw [-,very thick] (3.5,-0.25) edge (3.5,0.25);

\draw [<->,very thick] (3.5,0.4) -> (4.5,0.4) node[pos=0.5,above] {??};

\draw [-,very thick] (4.5,-0.25) edge (4.5,0.25);
\draw [<->,very thick] (4.5,0.4) -> (5.5,0.4) node[pos=0.5,above] {EC};
\draw [-,very thick] (5.5,-0.25) edge (5.5,0.25);
\draw [-,very thick] (7,-0.25) edge (7,0.25);
\draw [<->,very thick] (7,0.4) -> (8,0.4) node[pos=0.5,above] {EC};
\draw [-,very thick] (8,-0.25) edge (8,0.25);

\draw [<->,very thick] (0,1) -> (8,1) node[pos=0.5,above] {Assume-Guarantee};
\end{tikzpicture}


